The Psychology of an AI Hacker

Human hackers rely on composure, persistence, vigilance, and confidence under pressure. We investigate whether analogous emotion representations in AI models can improve cybersecurity AI performance. Using CT0, a 4B-parameter cybersecurity transformer released as alias3-micro, we extract 171 emotion directions from its residual stream without retraining and evaluate steering interventions on cybench-subtask across 415 campaigns. Steering toward calm, serene, or desperate improves performance by 1.6 to 2.1 percentage points across ten seeds, while other emotions show limited or negative effects. Results depend strongly on steering direction, layer, and intensity. We further introduce a lightweight context-aware router that selects emotion directions dynamically during execution. With approximately 80 ms decision overhead per request, this approach improves performance by 4.2 percentage points across ten seeds, outperforming fixed steering and achieving a positive 95% confidence interval. These findings suggest that emotion representations in language models are measurable, controllable, and useful for adaptive cybersecurity reasoning.

==> tex/fig_mechanism.tex <==
\begin{figure*}[tb]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
  font=\figfont\scriptsize,
  pstep/.style={draw=fig_rule, fill=white, rounded corners=3pt, inner sep=5pt, text width=4.3cm, align=left, text=fig_ink, anchor=north west},
  final/.style={pstep, draw=fig_thinking, fill=fig_thinking!10},
  badge/.style={circle, fill=fig_ct0, text=white, font=\figfont\bfseries\scriptsize, minimum size=12pt, inner sep=0pt},
  flow/.style={-{Stealth[length=4pt]}, draw=fig_control, line width=.6pt},
  lab/.style={font=\figfont\scriptsize, text=fig_control},
  cell/.style={draw=fig_ink!70, fill=white, rounded corners=2pt, inner sep=3pt, align=center, text width=2.55cm},
  norm/.style={draw=fig_rule, fill=white, rounded corners=2pt, inner sep=2pt, align=center, text width=2.55cm, text=fig_control},
  plus/.style={circle, draw=fig_ink!70, fill=white, inner sep=0pt, minimum size=10pt, font=\figfont\bfseries\scriptsize},
]
\begin{scope}[xshift=0cm]
\node[font=\figfont\bfseries\footnotesize, anchor=west] at (-0.45,4.75) {(a) capture: one direction per emotion and layer};
\node[cell] (st) at (1.25,3.75) {\textbf{Stories the model writes}\\ $171$ emotions $\times$ $30$ topics $\times$ $12$\\ $=61{,}560$, plus $1{,}004$ neutral dialogues};
\node[cell] (fw) at (1.25,2.3) {\textbf{One forward pass}\\ the residual state at layer $\ell$, averaged over tokens and stories $\to\mu_e^{(\ell)}$};
\node[plus] (m1) at (1.25,1.2) {$-$};
\node[norm, anchor=west, text width=2.9cm] (g) at (1.75,1.2) {the grand mean over the $171$ emotions: what every story shares};
\node[plus] (m2) at (1.25,0.25) {$-$};
\node[norm, anchor=west, text width=2.9cm] (nn) at (1.75,0.25) {the leading components of the neutral dialogues ($50\%$ of their variance)};
\node[cell, draw=fig_thinking, fill=fig_thinking!10] (vh) at (1.25,-0.8) {\textbf{One unit direction}\\ $\hat v_e^{(\ell)} = v_e^{(\ell)}/\lVert v_e^{(\ell)}\rVert$\\ $32$ layers $\times$ $171$ emotions $\times$ $2560$};
\draw[flow] (st) -- (fw);
\draw[flow] (fw) -- (m1);
\draw[flow] (m1) -- (m2);
\draw[flow] (m2) -- (vh);
\draw[flow] (g.west) -- (m1);
\draw[flow] (nn.west) -- (m2);
\node[lab, anchor=west, text width=5.4cm, align=left] at (-0.3,-1.72) {no training; under an hour on two GPUs; the weights never change};
\end{scope}
\begin{scope}[xshift=6.3cm]
\node[font=\figfont\bfseries\footnotesize, anchor=west] at (-0.6,4.75) {(b) one decoder layer, repeated $32$ times};
\coordinate (rb) at (0,-1.3);
\coordinate (rt) at (0,4.3);
\draw[draw=fig_s2, line width=2.2pt] (rb) -- (0,3.6);
\draw[draw=fig_s2, line width=2.2pt, -{Stealth[length=6pt]}] (0,3.6) -- (rt);
\node[lab, text=fig_s2, anchor=west, font=\figfont\bfseries\scriptsize] at (0.15,4.25) {residual stream: the token's state};
\node[lab, anchor=west] at (0.15,-1.2) {from the layer below};
\node[norm] (n1) at (1.9,-0.5) {RMSNorm};
\node[cell] (mx) at (1.9,0.4) {\textbf{Mixer}\\ gated DeltaNet ($24$ layers)\\ or gated attention ($8$)};
\node[plus] (p1) at (0,1.2) {+};
\draw[flow] (0,-0.5) -- (n1);
\draw[flow] (n1) -- (mx);
\draw[flow] (mx.north) |- (p1);
\node[norm] (n2) at (1.9,1.6) {RMSNorm};
\node[cell] (ff) at (1.9,2.45) {\textbf{Feed-forward}\\ SwiGLU $\cdot$ $2560\to9216\to2560$};
\node[plus] (p2) at (0,3.15) {+};
\draw[flow] (0,1.6) -- (n2);
\draw[flow] (n2) -- (ff);
\draw[flow] (ff.north) |- (p2);
\node[plus, draw=fig_thinking, line width=1.2pt, minimum size=12pt, text=fig_thinking] (hk) at (0,3.85) {+};
\draw[-{Stealth[length=5pt]}, draw=fig_thinking, line width=1.1pt] (2.4,3.85) -- (hk);
\node[lab, text=fig_thinking, anchor=west, font=\figfont\bfseries\scriptsize] at (2.5,4.03) {the emotion direction $\times$ dose};
\node[lab, text=fig_thinking, anchor=west] at (2.5,3.7) {$s\,\lVert h_t\rVert\,\hat v$ $\cdot$ only at layer $21$};
\node[lab, anchor=west] at (0.15,3.42) {overlay 8 of the architecture, off by default};
\end{scope}
\begin{scope}[xshift=13.0cm]
\node[font=\figfont\bfseries\footnotesize, anchor=west] at (-0.3,4.75) {(c) one token's state};
\coordinate (o) at (0,-0.6);
\coordinate (h) at (2.1,2.7);
\coordinate (hp) at (2.72,3.12);
\fill[fig_ink] (o) circle (1.6pt);
\draw[-{Stealth[length=6pt]}, draw=fig_s2, line width=1.8pt] (o) -- (h);
\draw[-{Stealth[length=5pt]}, draw=fig_thinking, line width=1.6pt] (h) -- (hp);
\draw[-{Stealth[length=5pt]}, draw=fig_control, line width=.8pt] (o) -- (hp);
\node[lab, text=fig_s2, font=\figfont\bfseries\scriptsize, anchor=east] at (1.2,1.6) {$h$: the state};
\node[lab, text=fig_thinking, font=\figfont\bfseries\scriptsize, anchor=west, align=left] at (2.05,3.7) {the push:\\ $s\,\lVert h\rVert\,\hat v$};
\node[lab, anchor=west, align=left] at (1.65,0.5) {thin: the new state $h'$};
\node[lab, anchor=west, align=left, text width=4.2cm] at (-0.3,-1.35) {$h' = h + s\lVert h\rVert\hat v$ rotates an orthogonal state by $\arctan|s|$ ($11^\circ$ at $s=0.2$); the general norm ratio is $\sqrt{1+2s\cos\theta+s^2}$; a negative $s$ points away from the emotion.};
\end{scope}
\end{tikzpicture}}
\caption{\textbf{From emotion concepts to an inference-time intervention.} (a)~Capture: average story activations, subtract the grand mean and neutral components, then normalise (Eqs.~\eqref{eq:capture}--\eqref{eq:denoise}). (b)~Injection: add the norm-scaled direction to every token after the selected decoder layer. (c)~Geometry: the addition changes the token's direction and magnitude; the displayed angle applies when the original state and steering direction are orthogonal.}
\label{fig:mechanism}
\end{figure*}

